Inverse Design Based on Nonlinear Thermoelastic Material Models Applied to Injection Molding

This paper describes an inverse shape design method for thermoelastic bodies. With a known equilibrium shape as input, the focus of this paper is the determination of the corresponding initial shape of a body undergoing thermal expansion or contraction, as well as nonlinear elastic deformations. A distinguishing feature of the described method lies in its capability to approximately prescribe an initial heterogeneous temperature distribution as well as an initial stress field even though the initial shape is unknown. At the core of the method, there is a system of nonlinear partial differential equations. They are discretized and solved with the finite element method or isogeometric analysis. In order to better integrate the method with application-oriented simulations, an iterative procedure is described that allows fine-tuning of the results. The method was motivated by an inverse cavity design problem in injection molding applications. Its use in this field is specifically highlighted, but the general description is kept independent of the application to simplify its adaptation to a wider range of use cases.

==> tikz-configurations.tex <==
\begin{tikzpicture}[node distance=3cm]
  % text style
  % styles for the flow chart
  \tikzstyle{process} = [rectangle, text centered, draw=black, fill=white,
                         text width=3cm]
  \tikzstyle{subtitle} = [text centered, text width=4cm]
  % line styles
  \tikzstyle{pre}  = [<-,shorten >=1pt,>=stealth,semithick]
  \tikzstyle{mid}  = [-,semithick]
  \tikzstyle{post} = [->,>=stealth,semithick]

  \node (confstressfree) {\includegraphics[width=3cm]{fig-potato-dashed.pdf}};
  \node (middle1) [right of = confstressfree] {};
  \node (confpredeformed) [right of = middle1]
        {\includegraphics[width=3cm]{fig-potato.pdf}}
        edge[pre] node[auto] (ringfarrow)
        {$\begin{array}{c c}
            \mathring{\bm{F}} = \boldsymbol{\nabla}_{\hat{\vec{x}}}
            \tilde{\vec{x}} \\
            \mathring{\bm{B}} = \mathring{\bm{F}} \mathring{\bm{F}}^T
          \end{array}$}
        (confstressfree);
  \node (middle2) [right of = confpredeformed] {};
  \node (confdeformed) [right of = middle2]
        {\includegraphics[width=3cm]{fig-potato.pdf}};
  \node (confreference) [above = 3cm of middle2]
        {\includegraphics[width=3cm]{fig-potato.pdf}}
        edge[post] node[auto]
        {$\begin{array}{c c}
            \bar{\bm{F}} = \boldsymbol{\nabla}_{\vec{x}}
            \bar{\vec{x}} \\
            \bar{\vec{x}} = \vec{x} + \vec{u}
          \end{array}$}
        (confdeformed)
        edge[post] node[left]
        {$\begin{array}{c c}
            \tilde{\bm{F}} = \boldsymbol{\nabla}_{\vec{x}}
            \tilde{\vec{x}} \\
            \tilde{\vec{x}} = \vec{x} + \vec{r}
          \end{array}$}
        (confpredeformed);

  \node [subtitle, below = 0cm of confstressfree] {Stress-Free Configuration};
  \node [subtitle, below = 0cm of confpredeformed] {Initial Configuration};
  \node [subtitle, below = 0cm of confdeformed] {Equilibrium Configuration};
  \node [subtitle, above = 0cm of confreference] {Reference Configuration};

  \draw (confstressfree) node {$\hat{\vec{x}} \in \hat{\Omega}$};
  \draw (confpredeformed) node {$\tilde{\vec{x}} \in \tilde{\Omega}$};
  \draw (confdeformed) node {$\bar{\vec{x}} \in \bar{\Omega}$};
  \draw (confreference) node {$\vec{x} \in \Omega$};
\end{tikzpicture}



==> tikz-iteration.tex <==
\begin{tikzpicture}[node distance=2.5cm]
  % text style
  % styles for the flow chart
  \tikzstyle{process} = [rectangle, text centered, draw=black, fill=white,
                         text width=3cm]
  \tikzstyle{potato} = [text centered, text width=2.5cm]
  % line styles
  \tikzstyle{pre}  = [<-,shorten >=1pt,>=stealth,semithick]
  \tikzstyle{mid}  = [-,semithick]
  \tikzstyle{post} = [->,>=stealth,semithick]

  \node (predeformed) {\includegraphics[width=3cm]{fig-potato.pdf}};
  \node (forwardsim) [process, right = of predeformed]
        {Forward Simulation} edge[pre] (predeformed);
  \node (resulting) [right = of forwardsim]
        {\includegraphics[width=3cm]{fig-potato.pdf}}
        edge[pre] (forwardsim);
  \node (correction) [process, below = 1cm of predeformed]
        {Correction of $\mathring{\bm{B}}, \theta_0$}
        edge[post] (predeformed);
  \node (nextguess) [below = 1cm of correction]
        {\includegraphics[width=3cm]{fig-potato.pdf}}
        edge[post] (correction);
  \node (inversesim) [process, right = of nextguess]
        {Inverse Simulation}
        edge[post] (nextguess) edge[pre] (predeformed);
  \node (desired) [right = of inversesim]
        {\includegraphics[width=3cm]{fig-potato.pdf}}
        edge[post] (inversesim);

  \draw (predeformed) node[potato] {$\mathring{\bm{B}}, \theta_0$};
  \draw (resulting) node[potato] {Equilibrium Shape};
  \draw (nextguess) node[potato] {Updated Initial Shape};
  \draw (desired) node[potato] {Desired Shape};

  \node [above = 0cm of predeformed] {\LARGE{$\tilde{\Omega}$}};
  \node [above = 0cm of resulting] {\LARGE{$\bar{\Omega}$}};
\end{tikzpicture}


